Generating Global and Local Explanations for Tree-Ensemble Learning Methods by Answer Set Programming

We propose a method for generating rule sets as global and local explanations for tree-ensemble learning methods using Answer Set Programming (ASP). To this end, we adopt a decompositional approach where the split structures of the base decision trees are exploited in the construction of rules, which in turn are assessed using pattern mining methods encoded in ASP to extract explanatory rules. For global explanations, candidate rules are chosen from the entire trained tree-ensemble models, whereas for local explanations, candidate rules are selected by only considering rules that are relevant to the particular predicted instance. We show how user-defined constraints and preferences can be represented declaratively in ASP to allow for transparent and flexible rule set generation, and how rules can be used as explanations to help the user better understand the models. Experimental evaluation with real-world datasets and popular tree-ensemble algorithms demonstrates that our approach is applicable to a wide range of classification tasks. Under consideration in Theory and Practice of Logic Programming (TPLP).

==> tikz/pipelineiclp.tikz <==
\begin{tikzpicture}

\usetikzlibrary{shapes.geometric, arrows,backgrounds,fit,positioning}
\tikzset{
input/.style={trapezium, trapezium left angle=80, trapezium right angle=100, 
draw,  text centered, text width=1.2cm, minimum height=0.6cm},
input2/.style={trapezium, trapezium left angle=80, trapezium right angle=100,
draw,  text centered, text width=1.5cm, minimum height=0.6cm},
tp/.style={rectangle,  text centered, text width=7cm, minimum height=0.6cm},
tp1/.style={rectangle,  draw, text centered, text width=1.5cm, minimum height=0.6cm},
rule/.style={rectangle,  draw,  text centered, text width=7cm, minimum height=0.6cm},
asp/.style={rectangle,  draw,  text centered, text width=7cm, minimum height=0.6cm},
outputrule/.style={trapezium, trapezium left angle=60, trapezium right angle=120, draw,  text centered, text width=5cm, minimum height=0.6cm},
};

%% Change distance from EPTCS
\node[input] (a1) {\small Input Data};
\node[input2, below=1cm of a1] (a2) {\small Tree Ensemble};
\draw[->] (a1) -- (a2) node[midway,above,xshift=.6cm,yshift=-.2cm]{\small training};

\node[tp1, right=1.2cm of a2,] (b1) {\small Extract Rules};
\node[right=.05cm of b1, yshift=.3cm, text width=2.cm] (b1t) {\small \begin{align*}
% to make overfull warning go away
    cl&ass(Q) \Leftarrow\\ & B_1 \wedge ... \wedge  B_r
\end{align*}};
\node[tp1, right=1.5cm of a1.north, anchor=north, above=.9 of b1] (b2) {\small Assign Labels};
\node[tp1, right=.5cm of b2] (b3) {\small Assign Metrics};
\node[below=.03cm of b3, text width=2.5cm] (b3t) {\footnotesize Accuracy, Recall etc.};
\node[fit=(b1) (b2) (b3), draw=gray, text width=4.5cm,  minimum height=3.4cm] (teep) {};
\node[below=.05cm of teep, xshift=-0.3cm] (b) {\small (1) Tree Ensemble Processing};

\draw[->] (a1.east) -- (a1.east -| b2.west) node[midway,above,xshift=-.15cm]{\small labels};
\draw[->] (a2) -- (b1) node[midway,above,xshift=-.15cm]{\small trees};
\draw[->] (b1) -- (b2);
\draw[->] (b2) -- (b3);

\node[tp1, right=1.5cm of b3, yshift=-.1cm] (c1) {\small Generate Candidate Rule Sets};
\node[tp1, below=.7cm of c1] (c2) {\small Constraints Preferences};
\node[fit=(c1) (c2), draw=gray, text width=2.3cm, minimum height=3.4cm, right=.7cm of teep] (aspe) {};
\node[below=.05cm of aspe] (c) {\small (2) Answer Set Programming};

\draw[->] (b3.east) -- (b3.east -| c1.west) node[midway,above,]{\small rules};
\draw[->] (c1.south) -- (c2.north) node[midway,right,text width=1.3cm]{\footnotesize generate and test};

\node[input, right=1.1cm of c2] (d1) {\small Rule Sets};
\draw[->] (c2) -- (d1);

\end{tikzpicture}

==> tikz/simpletreeensemble.tikz <==
% \usetikzlibrary{shapes.geometric}
% \usetikzlibrary{arrows,backgrounds}
% \usetikzlibrary{fit}
% \usetikzlibrary{positioning}

\begin{tikzpicture}

\tikzstyle{level 1}=[level distance=1cm, sibling distance=3cm]
\tikzstyle{level 2}=[level distance=1cm, sibling distance=1.5cm]
\tikzstyle{level 3}=[level distance=1cm, sibling distance=1.5cm]
\tikzstyle{level 4}=[level distance=1cm, sibling distance=1cm]

\tikzset{decision/.style={
draw=black, solid, rectangle, 
anchor=north,
inner sep=2mm, outer sep=0, text centered, growth parent anchor=south} 
}
\tikzset{prediction/.style={
draw=black, solid, circle, 
anchor=north,
text width=.3cm,
inner sep=2mm, outer sep=0, text centered, growth parent anchor=south} 
}
\tikzset{arrow/.style={-latex, thick}}
\tikzset{arrow-dashed/.style={-latex, dashed, thick}}

\node [decision] (t1) {$ x_1 \leq 0.2 $} [solid, -latex, thick]
  child { 
    node [decision] {$ x_2 \leq 4.5$}
      child {
        node [decision] {$x_4 \leq 2$} [solid, -latex, thick]
          child {
            node [prediction] {1} [solid, -latex, thick]
          edge from parent node [left,above,xshift=-0.45cm,yshift=-0.2cm] {$ True $}}
          child {
            node [prediction] {2} [solid, -latex, thick]
          edge from parent node [right,above,xshift=0.5cm,yshift=-0.2cm] {$ False $}}
      edge from parent node [left,above,xshift=-0.45cm,yshift=-0.2cm] {$ True $} }
      child {
        node [prediction] {3} [solid, -latex, thick]
      edge from parent node [right,above,xshift=+0.5cm,yshift=-0.2cm] {$ False $}}
  edge from parent node [left,above,xshift=-0.45cm,yshift=-0.2cm] {$ True $} } 
  child {
    node [decision] {$x_3 \leq 5$}
      child {
        node [prediction] {4}
      edge from parent node [left,above,xshift=-0.45cm,yshift=-0.2cm] {$ True $}}
      child {
        node [prediction] {5} [solid, -latex, thick]
      edge from parent node [right,above,xshift=+0.5cm,yshift=-0.2cm] {$ False $}}
  edge from parent node [right,above,xshift=+0.5cm,yshift=-0.2cm] {$ False $}}
;

\node [decision, right=4.5cm of t1] {$ x_2 \leq 4.5 $} [solid, -latex, thick]
  child { 
    node [decision] {$ x_1 \leq 0.2$}
      child {
        node [prediction] {6}
        edge from parent node [right,above,xshift=-0.45cm,yshift=-0.2cm] {$ True $}
        }
      child {
        node [prediction] {7} [solid, -latex, thick]
      edge from parent node [right,above,xshift=+0.5cm,yshift=-0.2cm] {$ False $}}
  edge from parent node [left,above,xshift=-0.45cm,yshift=-0.2cm] {$ True $} } 
  child {
    node [decision] {$x_3 \leq 10$}
        child {
        node [decision] {$x_4 \leq 3$} [solid, -latex, thick]
          child {
            node [prediction] {8} [solid, -latex, thick]
          edge from parent node [left,above,xshift=-0.45cm,yshift=-0.2cm] {$ True $}}
          child {
            node [prediction] {9} [solid, -latex, thick]
            edge from parent node [right,above,xshift=0.5cm,yshift=-0.2cm] {$ False $}}
          edge from parent node [left,above,xshift=-0.45cm,yshift=-0.2cm] {$ True $}}
      child {
        node [prediction] {10} [solid, -latex, thick]
      edge from parent node [right,above,xshift=+0.5cm,yshift=-0.2cm] {$ False $}}
  edge from parent node [right,above,xshift=+0.5cm,yshift=-0.2cm] {$ False $}}
;
\end{tikzpicture}


